Domain-Agnostic Feature Modulation for Semi-Supervised Domain Generalization

Semi-supervised domain generalization (SSDG) leverages a small fraction of labeled data alongside unlabeled data to enhance model generalization. Most of the existing SSDG methods rely on pseudo-labeling (PL) for unlabeled data, often assuming access to domain labels-a privilege not always available. However, domain shifts introduce domain noise, leading to inconsistent PLs that degrade model performance. Methods derived from FixMatch suffer particularly from lower PL accuracy, reducing the effectiveness of unlabeled data. To address this, we tackle the more challenging domain-label agnostic SSDG, where domain labels for unlabeled data are not available during training. First, we propose a feature modulation strategy that enhances class-discriminative features while suppressing domain-specific information. This modulation shifts features toward Similar Average Representations-a modified version of class prototypes-that are robust across domains, encouraging the classifier to distinguish between closely related classes and feature extractor to form tightly clustered, domain-invariant representations. Second, to mitigate domain noise and improve pseudo-label accuracy, we introduce a loss-scaling function that dynamically lowers the fixed confidence threshold for pseudo-labels, optimizing the use of unlabeled data. With these key innovations, our approach achieves significant improvements on four major domain generalization benchmarks-even without domain labels. We will make the code available.

==> sec/lineGraph.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{xcolor}
% \usepackage{lineno}


% Define custom color palette for lines
\definecolor{fixmatchLine}{HTML}{1F4E79}  % Dark blue for FixMatch
\definecolor{dgwmLine}{HTML}{4A7023}      % Dark green for DGWM
\definecolor{oursLine}{HTML}{B84E20}      % Dark orange for Ours
% \begin{document}
\scriptsize
\begin{tikzpicture}
    % First plot: PL Accuracy
    \begin{axis}[
        at={(4.3cm,0)}, % Position next to the first plot
        width=5.4cm,
        height=3.5cm,
        % xlabel/
        ylabel={},
        ymin=20, ymax=85,
        xtick={1,2,3},
        xtick={1,3,...,19, 21},
        xticklabels={},
        title={Keep Rate},   
        title style={yshift=-5pt}, 
        xlabel={Training Iterations},
        % legend pos=below,
        grid=major ,
        legend style={
            at={(0.975,0.45)}, % Position the legend below the plots
            % anchor=north west, 
            % legend columns=4, % Arrange legend items in 3 columns
            /tikz/every node/.append style={align=center, font=\tiny}, % Small font size for legend
            % row sep=1, % Add space between legend columns
            % draw=none,
            % fill = none
        }, 
    ]
        \addplot[color=fixmatchLine, mark=o, mark options={scale=0.5},thick] coordinates {(1, 24.84) (2, 45.20) (3, 52.23) (4, 55.86) (5, 57.39) (6, 59.90) (7, 62.07) (8, 63.72) (9, 65.41) (10, 65.82) (11, 67.99) (12,68.29 ) (13, 69.74) (14,70.75 ) (15,70.46 ) (16, 71.91) (17, 72.36) (18, 72.84) (19, 73.27) (20,73.44)};
        % \addplot[color=dgwmLine, mark=triangle, mark options={scale=0.5}, thick] coordinates {(1, 9.9) (2, 32.12) (3, 42.11) (4, 46.18) (5, 50) (6, 52.19) (7, 54.63) (8, 56.44) (9, 57.77) (10, 58.36) (11, 60.46) (12, 61.21) (13, 62.49) (14, 62.98) (15, 63.75) (16, 64.53) (17, 65.42) (18, 65.14) (19, 65.44) (20, 65.41)} ;
        \addplot[color=oursLine, mark=triangle,mark options={scale=0.5}, thick] coordinates {(1,21.31) (2, 49.98 ) (3, 58.33 ) (4, 62.89) (5, 65.81) (6, 68.03 ) (7, 69.49 ) (8, 70.95) (9, 72.3 ) (10, 72.9) (11, 74.16 ) (12, 75.29) (13, 75.41 ) (14, 75.77 ) (15, 76.1) (16, 76.4) (17,77.0 ) (18,77.07 ) (19, 77.34) (20,77.35)};
        % \legend{FixMatch, DGWM, Ours}
        \legend{FixMatch, Ours}

    \end{axis}
    \begin{axis}[
        width=5.4cm,
        height=3.5cm,
        xlabel={Training Iterations},
        ylabel={},
        ymin=77, ymax=95,
        xtick={1,2,3},  
        xtick={1,3,...,19,21},
        xticklabels={}, 
        title={PL Accuracy},
        title style={yshift=-5pt}, 
        % legend pos=north west,
        grid=major,
        legend style={
            at={(0.975,0.45)}, % Position the legend below the plots
            % anchor=north west, 
            % legend columns=4, % Arrange legend items in 3 columns
            /tikz/every node/.append style={align=center, font=\tiny}, % Small font size for legend
            % row sep=1, % Add space between legend columns
            % draw=none,
            % fill = none
        },   
    ]
        \addplot[color=fixmatchLine, mark=o, mark options={scale=0.5}, thick] coordinates {(1,81.36 ) (2, 89.77 ) (3, 89.16 ) (4, 88.79) (5, 89.01) (6, 89.31 ) (7, 89.80 ) (8, 89.41) (9, 88.66 ) (10, 89.24) (11, 88.90 ) (12, 89.05) (13, 89.10 ) (14, 88.57 ) (15, 88.11) (16, 88.01) (17,88.22 ) (18,88.18 ) (19, 87.81) (20,87.88)};
        % \addplot[color=dgwmLine, mark=o*, thick] coordinates {(1, 59.7) (2, 60.1) (3, 60.3)};
        \addplot[color=oursLine, mark=triangle,mark options={scale=0.5}, mark options={scale=0.5}, thick] coordinates {(1,78.83) (2, 93.37 ) (3, 92.63 ) (4, 91.92) (5, 91.39) (6, 90.79 ) (7, 90.54 ) (8, 89.91) (9, 90.01 ) (10, 89.22) (11, 89.72 ) (12, 89.59) (13, 89.43 ) (14, 89.04 ) (15, 88.82) (16, 88.48) (17,89.42 ) (18,88.83 ) (19, 88.76) (20,89.12)};
        \legend{FixMatch, Ours}
    \end{axis}

    % % Second plot: Keep Rate
    % \begin{axis}[
    %     at={(4.3cm,0)}, % Position next to the first plot
    %     width=5.4cm,
    %     height=5cm,
    %     xlabel={},
    %     ylabel={},
    %     ymin=20, ymax=85,
    %     xtick={1,2,3},
    %     xtick={1,3,...,19, 21},
    %     xticklabels={},
    %     title={Keep Rate},
    %     % legend pos=below,
    %     grid=major ,
    %     legend style={
    %         at={(0.925,0.3)}, % Position the legend below the plots
    %         % anchor=north west, 
    %         % legend columns=4, % Arrange legend items in 3 columns
    %         /tikz/every node/.append style={align=center, font=\tiny}, % Small font size for legend
    %         % row sep=1, % Add space between legend columns
    %         % draw=none,
    %         % fill = none
    %     }, 
    % ]
    %     \addplot[color=fixmatchLine, mark=o, mark options={scale=0.5},thick] coordinates {(1, 24.84) (2, 45.20) (3, 52.23) (4, 55.86) (5, 57.39) (6, 59.90) (7, 62.07) (8, 63.72) (9, 65.41) (10, 65.82) (11, 67.99) (12,68.29 ) (13, 69.74) (14,70.75 ) (15,70.46 ) (16, 71.91) (17, 72.36) (18, 72.84) (19, 73.27) (20,73.44)};
    %     % \addplot[color=dgwmLine, mark=triangle, mark options={scale=0.5}, thick] coordinates {(1, 9.9) (2, 32.12) (3, 42.11) (4, 46.18) (5, 50) (6, 52.19) (7, 54.63) (8, 56.44) (9, 57.77) (10, 58.36) (11, 60.46) (12, 61.21) (13, 62.49) (14, 62.98) (15, 63.75) (16, 64.53) (17, 65.42) (18, 65.14) (19, 65.44) (20, 65.41)} ;
    %     \addplot[color=oursLine, mark=triangle,mark options={scale=0.5}, thick] coordinates {(1,21.31) (2, 49.98 ) (3, 58.33 ) (4, 62.89) (5, 65.81) (6, 68.03 ) (7, 69.49 ) (8, 70.95) (9, 72.3 ) (10, 72.9) (11, 74.16 ) (12, 75.29) (13, 75.41 ) (14, 75.77 ) (15, 76.1) (16, 76.4) (17,77.0 ) (18,77.07 ) (19, 77.34) (20,77.35)};
    %     % \legend{FixMatch, DGWM, Ours}
    %     \legend{FixMatch, Ours}

    % \end{axis}

\end{tikzpicture}
% \end{document}

==> sec/teaser_image_down.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{xcolor}
% \usetikzlibrary{patterns}


% Define custom color palette with lighter shades for fill and darker shades for lines
\definecolor{fixmatchFill}{HTML}{A3C1E9}  % Light blue for FixMatch fill
\definecolor{fixmatchLine}{HTML}{1F4E79}  % Dark blue for FixMatch lines
\definecolor{dgwmFill}{HTML}{C4DFAA}      % Light green for DGWM fill
\definecolor{dgwmLine}{HTML}{4A7023}      % Dark green for DGWM lines
\definecolor{oursFill}{HTML}{F9C5A5}      % Light peach for Ours fill
\definecolor{oursLine}{HTML}{B84E20}      % Dark orange for Ours lines
\definecolor{dgwmoursFill}{HTML}{D6BBE8}      % Light peach for Ours fill
\definecolor{dgwmoursLine}{HTML}{5A2C8A}      % Dark orange for Ours lines
% \begin{document}

\scriptsize
\begin{tikzpicture}
    % First plot: Average Accuracy
    \begin{axis}[
        width=3.5cm,
        height=3.5cm,
        ybar,
        bar width=6pt,
        ylabel={},
        ymin=55, ymax=65,
        symbolic x coords={1, 2},    
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
        title={Average Accuracy},
        enlarge x limits=1.4,   
        xticklabel=\empty, % Removes the x-axis labels        
    ]
        \addplot[fill=fixmatchFill, draw=fixmatchLine, pattern=north east lines, pattern color=fixmatchLine, line width=0.5pt] coordinates {(1, 57.8)};
        %\addplot[fill=dgwmFill, draw=dgwmLine, pattern=crosshatch, pattern color=dgwmLine, line width=0.5pt] coordinates {(2, 59.7)};
        \addplot[fill=oursFill, draw=oursLine, pattern=north west lines, pattern color=oursLine, line width=0.5pt] coordinates {(2, 61.0)};
        %\addplot[fill=dgwmoursFill, draw=dgwmoursLine, pattern=horizontal lines, pattern color=dgwmoursLine, line width=0.5pt] coordinates {(4, 60.2)};
                     \end{axis}
    \begin{axis}[
        at={(5.6cm,0)}, % Position next to the second plot
        width=3.5cm,
        height=3.5cm,
        ybar,
        bar width=6pt,
        ymin=84, ymax=94,
        symbolic x coords={1, 2},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},        
        title={PL Accuracy},
        enlarge x limits=1.4, 
        xticklabel=\empty, % Removes the x-axis labels           
    ]
        \addplot[fill=fixmatchFill, draw=fixmatchLine, pattern=north east lines, pattern color=fixmatchLine, line width=0.5pt] coordinates {(1, 87.1)};
        %\addplot[fill=dgwmFill, draw=dgwmLine, pattern=crosshatch, pattern color=dgwmLine, line width=0.5pt] coordinates {(2, 93)};
        \addplot[fill=oursFill, draw=oursLine, pattern=north west lines, pattern color=oursLine, line width=0.5pt] coordinates {(2, 90.4)};
        %\addplot[fill=dgwmoursFill, draw=dgwmoursLine, pattern=horizontal lines, pattern color=dgwmoursLine, line width=0.5pt] coordinates {(4, 92.1)};
    \end{axis}

    % Second plot: Keep Rate
    \begin{axis}[
        at={(2.8cm,0)}, % Position next to the first plot
        width=3.5cm,
        height=3.5cm,
        ybar,
        bar width=6pt,
        ymin=62, ymax=71,
        symbolic x coords={1, 2}, 
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},        
        title={Keep Rate},
        enlarge x limits=0.5,
        legend style={
            at={(0.5,-0.15)}, % Position the legend below the plots
            anchor=north, 
            legend columns=4, % Arrange legend items in 3 columns
            /tikz/every node/.append style={align=center, font=\tiny}, % Small font size for legend
            column sep=1em, % Add space between legend columns
            draw=none,
        },   
        enlarge x limits=1.4,   
        xticklabel=\empty, % Removes the x-axis labels                  
    ]
        \addplot[fill=fixmatchFill, draw=fixmatchLine, pattern=north east lines, pattern color=fixmatchLine, line width=0.5pt] coordinates {(1, 63.5)};
        %\addplot[fill=dgwmFill, draw=dgwmLine, pattern=crosshatch, pattern color=dgwmLine, line width=0.5pt] coordinates {(2, 54.8)};
        \addplot[fill=oursFill, draw=oursLine, pattern=north west lines, pattern color=oursLine, line width=0.5pt] coordinates {(2, 67.6)};
        %\addplot[fill=dgwmoursFill, draw=dgwmoursLine, pattern=horizontal lines, pattern color=dgwmoursLine, line width=0.5pt] coordinates {(4, 67.2)};
        \legend{FixMatch~\cite{sohn2020fixmatch},  FM (ours)}    
    \end{axis}

    % Third plot: PL Accuracy
    
\end{tikzpicture}

% \end{document}


==> sec/teaser_prototypes.tex <==
\scriptsize
\begin{tikzpicture}[scale=0.4]
\tikzset{every node/.style={font=\scriptsize, execute at begin node=\setlength{\baselineskip}{0.9em}}}
	%\node at (0,0) {\includegraphics{prototypes.jpg}};
\definecolor{br}{rgb}{0.7, 0.13, 0.13}	% dark red
\definecolor{sb}{RGB}{63, 81, 181}  % A blue shade
\definecolor{dl}{RGB}{255, 214, 73}  % A yellow-orange shade
\definecolor{brown}{RGB}{139, 69, 19} % Define brown color
\definecolor{jg}{RGB}{41, 171, 135}

\begin{scope}    
	\coordinate (o) at (-3.5,-2.5);
	\draw (o) node[anchor=south west] {A}  rectangle ++(8,6);
	% Define named coordinates
	\coordinate (A) at (-1.5, 1.5);
	\coordinate (B) at (1.9, 1.1);
	\coordinate (C) at (-2.5, -0.7);
	\coordinate (D) at (0.9, 0.5);
	\coordinate (E) at (2.2, -0.8);
	\coordinate (F) at (0.5, -2.2);
	
	% \shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (B) ellipse (0.7cm and 0.7cm);
	% \shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (D) ellipse (0.7cm and 0.7cm);	
	% \shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (E) ellipse (0.7cm and 0.7cm);	
	\draw [thick, brown] (-3.5,0) -- (-1.5, 0.3) coordinate (p3)-- (0.5,1.85) coordinate (p4)  -- (1,3.5);
	\draw [thick, brown] (p4)  -- (1.8,0.5)  coordinate (p5) -- (4.5,0.5);
	\draw [thick, brown] (p5)  --  (1.5,-1.5)  coordinate (p1) --  (2,-2.5);
	\draw [thick, brown] (p3) -- (-1,-1) coordinate (p2)  --  (-1,-2.5);	
	\draw [thick, brown] (p1) -- (p2);
	\draw [thick, brown] (p3)-- (-1,-1) --  (-1,-2.5);
	
	\foreach \coord in {A, B, C, D, E, F} {
	    \fill[br] (\coord) circle (4pt); 
	}
	% \draw[very thick, dashed, sb]  (D) circle (2cm);
	% \draw[latex-latex] (D) ++ (120:0.1)-- ++(120:1.8cm) node[midway, fill=white] {\tiny Sim thresh.};
	\draw[latex-] (D) ++(120:0.1) -- ++(100:1.8) node[anchor=south, text width=2.5cm, align=center, fill = white] {\tiny Class Prototype of class $c$, $P_c$};

	% \draw[latex-] (B) ++(120:0.1) -- ++(120:0.8) -- (D); 
	% \draw[latex-] (B) ++(60:0.1) -- ++(60:0.6) node[anchor=south, text width=2cm, align=center, fill=white] {\tiny Most similar class prototypes $P_{sc}$};	    
        \node[anchor=south, text width=0.3cm, align=center] at (2.5, 0.7){\tiny $P_1$};
        \node[anchor=south, text width=0.3cm, align=center] at (0.1, -2.1){\tiny $P_2$};
	    
\end{scope}


\begin{scope}[shift={(9, 0)}]
	\coordinate (o) at (-3.5,-2.5);
	\draw (o) node[anchor=south west] {B} rectangle ++(8,6);
	% Define named coordinates
	\coordinate (A) at (-1.5, 1.5);
	\coordinate (B) at (1.9, 1.1);
	\coordinate (C) at (-2.5, -0.7);
	\coordinate (D) at (0.9, 0.5);
	\coordinate (E) at (2.2, -0.8);
	\coordinate (F) at (0.5, -2.2);
	% \coordinate (avg) at ($(B)!0.33!(D)!0.33!(E)$);
        \coordinate (avg) at ($(B)!0.70!(D)!0.33!(E)$);

        \coordinate (G) at (0.9, 0.5);

        \shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (B) ellipse (1.2cm and 1.2cm);
	\shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (D) ellipse (1.2cm and 1.2cm);	
	\shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (E) ellipse (1.2cm and 1.2cm);
        \shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (A) ellipse (0.5cm and 0.5cm);
	\shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (C) ellipse (0.4cm and 0.4cm);	
	\shade[ball color=dl!80, opacity=0.6,  shading=radial, inner color=dl, outer color=white]  (F) ellipse (0.5cm and 0.5cm);

	\draw [thick, brown] (-3.5,0) -- (-1.5, 0.3) coordinate (p3)-- (0.5,1.85) coordinate (p4)  -- (1,3.5);
	\draw [thick, brown] (p4)  -- (1.8,0.5)  coordinate (p5) -- (4.5,0.5);
	\draw [thick, brown] (p5)  --  (1.5,-1.5)  coordinate (p1) --  (2,-2.5);
	\draw [thick, brown] (p3) -- (-1,-1) coordinate (p2)  --  (-1,-2.5);	
	\draw [thick, brown] (p1) -- (p2);
	\draw [thick, brown] (p3)-- (-1,-1) --  (-1,-2.5);
	
	\foreach \coord in {B, D, E, A, C, F} {
	    \fill[br] (\coord) circle (4pt); 
	    \draw[dashed, sb] (avg) -- (\coord);
	}
        \draw[br] (G) circle (8pt);
    
	
	\foreach \coord in {avg} {
	    \fill[jg] (\coord) ++(-5pt, -5pt) rectangle ++(10pt, 10pt);
	}
	\draw[latex-] (avg) ++(140:0.2) -- ++(100:2.1) node[anchor=south, text width=2.0cm, align=center, fill=white] {\tiny SAR of class $c$, $R_c$};		
\end{scope}

\begin{scope}[shift={(0, -6.5)}]
	\coordinate (o) at (-3.5,-2.5);
	\draw (o)   node[anchor=south west] {C} rectangle ++(8,6);
	% Define named coordinates
	\coordinate (A) at (-1.5, 1.5);
	\coordinate (B) at (1.9, 1.1);
	\coordinate (C) at (-2.5, -0.7);
	\coordinate (D) at (0.9, 0.5);
	\coordinate (E) at (2.2, -0.8);
	\coordinate (F) at (0.5, -2.2);
	% \coordinate (avg) at ($(B)!0.33!(D)!0.33!(E)$);
        \coordinate (avg) at ($(B)!0.70!(D)!0.33!(E)$);

	\coordinate (P) at (-1.8, 2.2);
	\coordinate (Q) at (2.5, 1.8);
	\coordinate (R) at (-2.35, -0.95);
	\coordinate (T) at (3.5, -1);
	\coordinate (U) at (0.35, -2.2);	
	
	\coordinate (data) at (-0.5,0);
	
	

	\draw [thick, brown] (-3.5,0) -- (-1.5, 0.3) coordinate (p3)-- (0.5,1.85) coordinate (p4)  -- (1,3.5);
	\draw [thick, brown] (p4)  -- (1.8,0.5)  coordinate (p5) -- (4.5,0.5);
	\draw [thick, brown] (p5)  --  (1.5,-1.5)  coordinate (p1) --  (2,-2.5);
	\draw [thick, brown] (p3) -- (-1,-1) coordinate (p2)  --  (-1,-2.5);	
	\draw [thick, brown] (p1) -- (p2);
	\draw [thick, brown] (p3)-- (-1,-1) --  (-1,-2.5);
	
	\foreach \coord in {P, Q, R, T, U, avg} {
	    \fill[jg] (\coord) ++(-5pt, -5pt) rectangle ++(10pt, 10pt);
	}
	
	\draw (data) node[star, star points=5, star point ratio=2.25, fill=black, minimum size=6pt, inner sep=0] {};
	\draw[latex-] (data) ++(150:0.2) -- ++(150:1) node[anchor=south, text width=1.2cm, align=left,fill=white] {\tiny Instance-specific features-$z$};		




\end{scope}

\begin{scope}[shift={(9, -6.5)}]
	\coordinate (o) at (-3.5,-2.5);
	\draw (o) node[anchor=south west] {D} rectangle ++(8,6);
	% Define named coordinates
	\coordinate (A) at (-1.5, 1.5);
	\coordinate (B) at (1.9, 1.1);
	\coordinate (C) at (-2.5, -0.7);
	\coordinate (D) at (0.9, 0.5);
	\coordinate (E) at (2.2, -0.8);
	\coordinate (F) at (0.5, -2.2);
	% \coordinate (avg) at ($(B)!0.33!(D)!0.33!(E)$);
        \coordinate (avg) at ($(B)!0.70!(D)!0.33!(E)$);

	
	\coordinate (P) at (-1.8, 2.2);
	\coordinate (Q) at (2.5, 1.8);
	\coordinate (R) at (-2.35, -0.95);
	\coordinate (T) at (3.5, -1);
	\coordinate (U) at (0.35, -2.2);	
	
	\coordinate (data) at (-0.5,0);
	
	

	\draw [thick, brown] (-3.5,0) -- (-1.5, 0.3) coordinate (p3)-- (0.5,1.85) coordinate (p4)  -- (1,3.5);
	\draw [thick, brown] (p4)  -- (1.8,0.5)  coordinate (p5) -- (4.5,0.5);
	\draw [thick, brown] (p5)  --  (1.5,-1.5)  coordinate (p1) --  (2,-2.5);
	\draw [thick, brown] (p3) -- (-1,-1) coordinate (p2)  --  (-1,-2.5);	
	\draw [thick, brown] (p1) -- (p2);
	\draw [thick, brown] (p3)-- (-1,-1) --  (-1,-2.5);
	
	\draw (data) node[star, star points=5, star point ratio=2.25, fill=black, minimum size=6pt, inner sep=0] {};
	
	\foreach \coord in {P, Q, R, T, U, avg} {
	    \fill[jg] (\coord) ++(-5pt, -5pt) rectangle ++(10pt, 10pt);
	    	    \draw[dashed, sb] (data) -- (\coord) node[pos=0.3, star, star points=5, star point ratio=2.25, fill=gray, minimum size=6pt, inner sep=0] {};
	}
	
	\draw[latex-]  (-1,0.8) ++(80:0.2) -- ++(80:1.2) node[anchor=south west, text width=1.9cm, align=left, fill=white] {\tiny Modulated features $z_m$};		
	
\end{scope}




\end{tikzpicture}


% \begin{scope}[shift={(9, -6.5)}]
% 	\coordinate (o) at (-3.5,-2.5);
% 	\draw (o) node[anchor=south west] {D} rectangle ++(8,6);
% 	% Define named coordinates
% 	\coordinate (A) at (-1.5, 1.5);
% 	\coordinate (B) at (1.9, 1.5);
% 	\coordinate (C) at (-2.5, -0.7);
% 	\coordinate (D) at (0.6, 0.2);
% 	\coordinate (E) at (2.2, -0.8);
% 	\coordinate (F) at (0.5, -2.2);
% 	% \coordinate (avg) at ($(B)!0.33!(D)!0.33!(E)$);
%         \coordinate (avg) at ($(B)!0.70!(D)!0.33!(E)$);

	
% 	\coordinate (P) at (-1.8, 2.2);
% 	\coordinate (Q) at (2.5, 1.8);
% 	\coordinate (R) at (-2.35, -0.95);
% 	\coordinate (T) at (3.5, -1);
% 	\coordinate (U) at (0.35, -2.2);	
	
% 	\coordinate (data) at (-0.5,0);
	
	

% 	\draw [thick, brown] (-3.5,0) -- (-1.5, 0.3) coordinate (p3)-- (0.5,1.85) coordinate (p4)  -- (1,3.5);
% 	\draw [thick, brown] (p4)  -- (1.8,0.5)  coordinate (p5) -- (4.5,0.5);
% 	\draw [thick, brown] (p5)  --  (1.5,-1.5)  coordinate (p1) --  (2,-2.5);
% 	\draw [thick, brown] (p3) -- (-1,-1) coordinate (p2)  --  (-1,-2.5);	
% 	\draw [thick, brown] (p1) -- (p2);
% 	\draw [thick, brown] (p3)-- (-1,-1) --  (-1,-2.5);
	
% 	\draw (data) node[star, star points=5, star point ratio=2.25, fill=black, minimum size=6pt, inner sep=0] {};
	
% 	\foreach \coord in {P, Q, R, T, U, avg} {
% 	    \fill[jg] (\coord) ++(-5pt, -5pt) rectangle ++(10pt, 10pt);
% 	    	    \draw[dashed, sb] (data) -- (\coord) node[pos=0.4, star, star points=5, star point ratio=2.25, fill=gray, minimum size=6pt, inner sep=0] {};
% 	}
	
% 	\draw[latex-]  (-1,0.8) ++(80:0.2) -- ++(80:1.2) node[anchor=south west, text width=1.9cm, align=left, fill=white] {\tiny Modulated features $z_m$};		
	
% \end{scope}


